Data-Driven Probabilistic Energy Consumption Estimation for Battery Electric Vehicles with Model Uncertainty

This paper presents a novel probabilistic data-driven approach to trip-level energy consumption estimation of battery electric vehicles (BEVs). As there are very few electric vehicle (EV) charging stations, EV trip energy consumption estimation can make EV routing and charging planning easier for drivers. In this research article, we propose a new driver behaviour-centric EV energy consumption estimation model using probabilistic neural networks with model uncertainty. By incorporating model uncertainty into neural networks, we have created an ensemble of neural networks using Monte Carlo approximation. Our method comprehensively considers various vehicle dynamics, driver behaviour and environmental factors to estimate EV energy consumption for a given trip. We propose relative positive acceleration (RPA), average acceleration and average deceleration as driver behaviour factors in EV energy consumption estimation and this paper shows that the use of these driver behaviour features improves the accuracy of the EV energy consumption model significantly. Instead of predicting a single-point estimate for EV trip energy consumption, this proposed method predicts a probability distribution for the EV trip energy consumption. The experimental results of our approach show that our proposed probabilistic neural network with weight uncertainty achieves a mean absolute percentage error of 9.3% and outperforms other existing EV energy consumption models in terms of accuracy.

==> Figures/NN.tex <==
\begin{figure}[htbp]
\begin{center}
\scalebox{0.7}{
 \begin{tikzpicture}[shorten >=1pt,->, draw=black!100,
        node distance = 6mm and 15mm,
          start chain = going below,
every pin edge/.style = {<-,shorten <=1pt},
        neuron/.style = {circle, draw=black, fill=#1,   % <--- changed
                         minimum size=17pt, inner sep=0pt,
                         on chain},
         annot/.style = {text width=4em, align=center}
                        ]
% Draw the input layer nodes
\foreach \i in {1,...,4}
    \node[neuron=white!50,
          pin=180:] (I-\i)    {$x_{\i}$};
% Draw the hidden layer nodes
    \node[neuron=white!50,
          above right=6mm and 15mm of I-1.center] (H-1)     {$h_{1}$};
\foreach \i [count=\j from 1] in {2,...,5}
    \node[neuron=white!50,
          below=of H-\j]      (H-\i)    {$h_{\i}$};
% Draw the output layer node
    \node[neuron=white!50,
          pin= {[pin edge=->]0:\textit{Mean $\mu_{y|x}$}},
          right=of I-2 -| H-1]  (O-1)   {$\mu_{y|x}$};
    \node[neuron=white!50,                            % <--- changed
          pin= {[pin edge=->]0:},%\text{\textit{Standard Deviation $\sigma_{y|x}$}}},
          below=of O-1]         (O-2)   {$\sigma_{y|x}$};  % <--- changed
% Connect input nodes with hidden nodes and
%  hiden nodes with output nodes with the output layer
\node[align=center, right= 4mm of O-2] {\textit{Standard}\\ \textit{Deviation}\\$\sigma_{y|x}$};
    \foreach \i in {1,...,4}
        \foreach \j in {1,...,5}
{
    \path (I-\i) edge (H-\j)
    \ifnum\i<3                  % <--- changed
          (H-\j) edge (O-\i)
    \fi;
}
    \end{tikzpicture}}
\end{center}
\caption{Neural Network for Probabilistic output}
\label{nn_img}
\end{figure}

==> Figures/diff_fac.tex <==
\begin{figure*}[htbp]
\centering
\scalebox{0.8}{
\begin{tikzpicture}[
roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=7mm},
squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=2cm},
newnode/.style={rectangle}
]
\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
   1 with {\arrow[thick]{open triangle 60}}},
   double distance=1.4pt, shorten >= 5.5pt,
   preaction = {decorate},
   postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
\tikzstyle{myarrows}=[line width=0.8mm,draw=gray,-triangle 45,postaction={draw,line width=2mm, shorten >=4mm, -}]
%Nodes
%\node[newnode] at (0,0)      (1)                              {\textit{\textbf{\large Driver Behaviour\\features}}};
\node [draw=black, align=center] at (0,0) (1) {\textbf{Vehicle Dynamics}\\ \textbf{ Factors:}\\ Speed Profile \\of the trip};
\node [draw=black, align=center,] at (0,-4) (2) {\textbf{Driver Behaviour}\\ \textbf{Factors:}\\ Acceleration\\Decceleration\\Jerk};
\node [draw=black, align=center,font=\bfseries] at (5,-2) (3) {EV Energy \\Consumption};
\node [draw=black, align=center] at (10,0) (4) {\textbf{Environmental Factors:}\\Weather \\Traffic \\Road Grade};
\node [draw=black,align=center] at (10,-4) (5) {\textbf{Physical Factors:}\\Weight Load\\Frontal Area\\Air Resistance\\Battery Health};
%Lines
\draw[myarrows] (1.east) -| (4,-1.5);%(1.east) -- (4.west);
\draw[myarrows] (2.east) -| (4,-2.5);  %(2.east) -- (4.west);
\draw[myarrows] (4.west) -| (6,-1.5); %(3.east) -- (4.west);
\draw[myarrows] (5.west) -| (6,-2.5);
%\draw[->] (rightsquare.south) .. controls +(down:7mm) and +(right:7mm) .. (lowercircle.east);
\end{tikzpicture}}
\caption{Different factors in energy consumption}
\label{diff_fac}
\end{figure*}

==> Figures/ensemble.tex <==
\begin{figure*}[htbp]
\centering
\scalebox{0.75}{
\begin{tikzpicture}[
roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=7mm},
squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=2cm},
newnode/.style={rectangle}
]
\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
   1 with {\arrow[thick]{open triangle 60}}},
   double distance=1.4pt, shorten >= 5.5pt,
   preaction = {decorate},
   postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
\tikzstyle{myarrows}=[line width=0.8mm,draw=gray,-triangle 45,postaction={draw,line width=2mm, shorten >=4mm, -}]
%Nodes

%\node [align=center ,font=\bfseries] at (0,-2) (0) {\input{nn_small_prob}};
\node [align=center,font=\bfseries] at (0,7) (1) {\scalebox{1.5}{$Average$}};
\node [align=center,font=\bfseries,rotate=90] at (0,3) (2) {\input{Figures/nn_small1}};
\node[align=center] at (-2,3.4) (-2) {\scalebox{2}{$\mathbf{W}^2$}};
\node[align=center] at (0,5.5) (3) {\scalebox{1.5}{$p(y^*|x^*;\mathbf{W}^2)$}};
\node [align=center,font=\bfseries,rotate=90] at (-6,3) (4) {\input{Figures/nn_small1}};
\node[align=center] at (-8,3.4) (-2) {\scalebox{2}{$\mathbf{W}^1$}};
\node[align=center] at (-6,5.5) (5) {\scalebox{1.5}{$p(y^*|x^*;\mathbf{W}^1)$}};
\node [align=center,font=\bfseries,rotate=90] at (6,3) (6) {\input{Figures/nn_small1}};
\node[align=center] at (4,3.4) (-2) {\scalebox{2}{$\mathbf{W}^M$}};
\node[align=center] at (6,5.5) (7) {\scalebox{1.5}{$p(y^*|x^*;\mathbf{W}^M)$}};
\node [align=center,font=\bfseries] at (0,8.5) (8) {\scalebox{1.5}{$p(y^*|x^*) \approx  \frac{1}{M} \sum_{m=1}^M p(y^*|x^*;\mathbf{W}^m)$}};

%Lines
\draw[vecArrow] (1) to (8);%(1.east) -- (4.west);
\draw[vecArrow] (3) to (1);  %(2.east) -- (4.west);
\draw[vecArrow] (5) to (1);
\draw[vecArrow] (7) to (1);
%\draw[->] (rightsquare.south) .. controls +(down:7mm) and +(right:7mm) .. (lowercircle.east);
\end{tikzpicture}}
\caption{Predictive Posterior Distribution prediction using Monte Carlo sampling and Ensemble of Neural Networks}
\label{ensemble_nn}
\end{figure*}

==> Figures/model.tex <==
\begin{figure}[h!]
\centering
\scalebox{0.7}{
\begin{tikzpicture}[
roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=7mm},
squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=2cm},
newnode/.style={rectangle}
]
\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
   1 with {\arrow[semithick]{triangle 60}}},
   double distance=1.4pt, shorten >= 5.5pt,
   preaction = {decorate},
   postaction = {draw,line width=1.4pt, black,shorten >= 4.5pt}]
\tikzstyle{myarrows}=[line width=1mm,draw=gray,-triangle 45,postaction={draw,line width=2mm, shorten >=4mm, -}]
%Nodes
\node [align=center] at (0,0) (1) {\textit{Trip} \\ \textit{Feature Vector} \\ $x$};

\node [draw=black, align=center] at (5,0) (2) {\textbf{Energy} \\ \textbf{Consumption} \\ \textbf{Model}};
%\node [align=center,font=\bfseries] at (12,0) (3) {Energy\\ Consumption \\for the trip};
\node [align=center] at (10,0) (3) {
Trip Energy Consumption \\ Probability Distribution\\$p(E|x)$};
%Lines
\draw[myarrows] (1) to (2);%(1.east) -- (4.west);
\draw[myarrows] (2) to (3);  %(2.east) -- (4.west);
\end{tikzpicture}}
\caption{Probabilistic Energy Consumption Model}
\label{energy_model}
\end{figure}

==> Figures/nn_arch.tex <==
\begin{figure}[h]
\centering
\scalebox{0.85}{
\begin{tikzpicture}[
roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=7mm},
squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=2cm},
newnode/.style={rectangle}
]
\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
   1 with {\arrow[thick]{open triangle 60}}},
   double distance=1.4pt, shorten >= 5.5pt,
   preaction = {decorate},
   postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
\tikzstyle{myarrows}=[line width=0.8mm,draw=gray,-triangle 45,postaction={draw,line width=2mm, shorten >=4mm, -}]
%Nodes
%\node[newnode] at (0,0)      (1)                              {\textit{\textbf{\large Driver Behaviour\\features}}};

\node [align=center,font=\bfseries] at (0,-3) (0) {Input Feature Vector (9 units)};
\node [draw,align=center,font=\itshape] at (0,-1.0) (1) {\\Dense (Output Units : 32)};
\node [draw,align=center,font=\itshape] at (0,1) (2) {\\Dense (Output Units : 64)};
\node [draw,align=center,font=\itshape] at (0,3) (3) {\\Dense (Output Units : 32)};
\node [draw,fill=blue!10,align=center,font=\itshape] at (0,5.5) (4) {\\Dense with Weight Uncertainty\\(Output Units : 8)};
\node [draw,fill=blue!10,align=center,font=\itshape] at (0,8.0) (5) {\\Dense with Weight Uncertainty\\(Output Units : 2)};
\node [align=center,font=\itshape] at (0,10.0) (6) {$\mu_{t},\sigma_t$};
%Lines
%\draw[myarrows] (1) to (2);%(1.east) -- (4.west);
\draw[myarrows] (0) to (1);
\draw[myarrows] (1) to (2);
\draw[myarrows] (2) to (3);  %(2.east) -- (4.west);
\draw[myarrows] (3) to (4); %(3.east) -- (4.west);
\draw[myarrows] (4) to (5);
\draw[myarrows] (5) to (6);
%\draw[->] (rightsquare.south) .. controls +(down:7mm) and +(right:7mm) .. (lowercircle.east);
\end{tikzpicture}}
\caption{Probabilistic MLP NN with Weight Uncertainty Architecture}
\label{nn_prob}
\end{figure}

==> Figures/nn_arch1.tex <==
\begin{figure}[h!]
\begin{center}
    \subfigure[Probabilistic MLP NN with weight uncertainty architecture]{\scalebox{0.85}{
    \begin{tikzpicture}[
    roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=7mm},
    squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=2cm},
    newnode/.style={rectangle}
    ]
    \tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
       1 with {\arrow[thick]{open triangle 60}}},
       double distance=1.4pt, shorten >= 5.5pt,
       preaction = {decorate},
       postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
    \tikzstyle{myarrows}=[line width=0.8mm,draw=gray,-triangle 45,postaction={draw,line width=2mm, shorten >=4mm, -}]
    %Nodes
    %\node[newnode] at (0,0)      (1)                              {\textit{\textbf{\large Driver Behaviour\\features}}};
    
    \node [align=center,font=\bfseries] at (0,-3) (0) {Input Feature Vector (9 units)};
    \node [draw,align=center,font=\itshape] at (0,-1.0) (1) {\\Dense (Output Units : 32)};
    \node [draw,align=center,font=\itshape] at (0,1) (2) {\\Dense (Output Units : 64)};
    \node [draw,align=center,font=\itshape] at (0,3) (3) {\\Dense (Output Units : 32)};
    \node [draw,fill=blue!10,align=center,font=\itshape] at (0,5.5) (4) {\\Dense with Weight Uncertainty\\(Output Units : 8)};
    \node [draw,fill=blue!10,align=center,font=\itshape] at (0,8.0) (5) {\\Dense with Weight Uncertainty\\(Output Units : 2)};
    \node [align=center,font=\itshape] at (0,10.0) (6) {$\mu_{t},\sigma_t$};
    %Lines
    %\draw[myarrows] (1) to (2);%(1.east) -- (4.west);
    \draw[myarrows] (0) to (1);
    \draw[myarrows] (1) to (2);
    \draw[myarrows] (2) to (3);  %(2.east) -- (4.west);
    \draw[myarrows] (3) to (4); %(3.east) -- (4.west);
    \draw[myarrows] (4) to (5);
    \draw[myarrows] (5) to (6);
    %\draw[->] (rightsquare.south) .. controls +(down:7mm) and +(right:7mm) .. (lowercircle.east);
    \end{tikzpicture}} \label{nn_prob1} }\hspace{5pt}
    \subfigure[Probabilistic MLP NN without weight uncertainty architecture]{\scalebox{0.85}{
\begin{tikzpicture}[
roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=7mm},
squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=2cm},
newnode/.style={rectangle}
]
\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
   1 with {\arrow[thick]{open triangle 60}}},
   double distance=1.4pt, shorten >= 5.5pt,
   preaction = {decorate},
   postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
\tikzstyle{myarrows}=[line width=0.8mm,draw=gray,-triangle 45,postaction={draw,line width=2mm, shorten >=4mm, -}]
%Nodes
%\node[newnode] at (0,0)      (1)                              {\textit{\textbf{\large Driver Behaviour\\features}}};

\node [align=center,font=\bfseries] at (0,-3) (0) {Input Feature Vector (9 units)};
\node [draw,align=center,font=\itshape] at (0,-1.0) (1) {\\Dense (Output Units : 32)};
\node [draw,align=center,font=\itshape] at (0,1) (2) {\\Dense (Output Units : 64)};
\node [draw,align=center,font=\itshape] at (0,3) (3) {\\Dense (Output Units : 32)};
\node [draw,align=center,font=\itshape] at (0,5.5) (4) {\\Dense (Output Units : 8)};
\node [draw,align=center,font=\itshape] at (0,8.0) (5) {\\Dense (Output Units : 2)};
\node [align=center,font=\itshape] at (0,10.0) (6) {$\mu_{t},\sigma_t$};
%Lines
%\draw[myarrows] (1) to (2);%(1.east) -- (4.west);
\draw[myarrows] (0) to (1);
\draw[myarrows] (1) to (2);
\draw[myarrows] (2) to (3);  %(2.east) -- (4.west);
\draw[myarrows] (3) to (4); %(3.east) -- (4.west);
\draw[myarrows] (4) to (5);
\draw[myarrows] (5) to (6);
%\draw[->] (rightsquare.south) .. controls +(down:7mm) and +(right:7mm) .. (lowercircle.east);
\end{tikzpicture}} \label{nn_prob2}}
\caption{Probabilistic MLP NN Architectures}
    \label{fig:my_label}
\end{center}
\end{figure}

\iffalse

\begin{figure}[h!]
\begin{subfigure}{0.5\linewidth}
    \centering
    \scalebox{0.85}{
    \begin{tikzpicture}[
    roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=7mm},
    squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=2cm},
    newnode/.style={rectangle}
    ]
    \tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
       1 with {\arrow[thick]{open triangle 60}}},
       double distance=1.4pt, shorten >= 5.5pt,
       preaction = {decorate},
       postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
    \tikzstyle{myarrows}=[line width=0.8mm,draw=gray,-triangle 45,postaction={draw,line width=2mm, shorten >=4mm, -}]
    %Nodes
    %\node[newnode] at (0,0)      (1)                              {\textit{\textbf{\large Driver Behaviour\\features}}};
    
    \node [align=center,font=\bfseries] at (0,-3) (0) {Input Feature Vector (9 units)};
    \node [draw,align=center,font=\itshape] at (0,-1.0) (1) {\\Dense (Output Units : 32)};
    \node [draw,align=center,font=\itshape] at (0,1) (2) {\\Dense (Output Units : 64)};
    \node [draw,align=center,font=\itshape] at (0,3) (3) {\\Dense (Output Units : 32)};
    \node [draw,fill=blue!10,align=center,font=\itshape] at (0,5.5) (4) {\\Dense with Weight Uncertainty\\(Output Units : 8)};
    \node [draw,fill=blue!10,align=center,font=\itshape] at (0,8.0) (5) {\\Dense with Weight Uncertainty\\(Output Units : 2)};
    \node [align=center,font=\itshape] at (0,10.0) (6) {$\mu_{t},\sigma_t$};
    %Lines
    %\draw[myarrows] (1) to (2);%(1.east) -- (4.west);
    \draw[myarrows] (0) to (1);
    \draw[myarrows] (1) to (2);
    \draw[myarrows] (2) to (3);  %(2.east) -- (4.west);
    \draw[myarrows] (3) to (4); %(3.east) -- (4.west);
    \draw[myarrows] (4) to (5);
    \draw[myarrows] (5) to (6);
    %\draw[->] (rightsquare.south) .. controls +(down:7mm) and +(right:7mm) .. (lowercircle.east);
    \end{tikzpicture}}
    \caption{Probabilistic MLP NN with Weight Uncertainty Architecture}
    \label{nn_prob1}
\end{subfigure}%
\begin{subfigure}{0.5\linewidth}
\centering
\scalebox{0.85}{
\begin{tikzpicture}[
roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=7mm},
squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=2cm},
newnode/.style={rectangle}
]
\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
   1 with {\arrow[thick]{open triangle 60}}},
   double distance=1.4pt, shorten >= 5.5pt,
   preaction = {decorate},
   postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
\tikzstyle{myarrows}=[line width=0.8mm,draw=gray,-triangle 45,postaction={draw,line width=2mm, shorten >=4mm, -}]
%Nodes
%\node[newnode] at (0,0)      (1)                              {\textit{\textbf{\large Driver Behaviour\\features}}};

\node [align=center,font=\bfseries] at (0,-3) (0) {Input Feature Vector (9 units)};
\node [draw,align=center,font=\itshape] at (0,-1.0) (1) {\\Dense (Output Units : 32)};
\node [draw,align=center,font=\itshape] at (0,1) (2) {\\Dense (Output Units : 64)};
\node [draw,align=center,font=\itshape] at (0,3) (3) {\\Dense (Output Units : 32)};
\node [draw,align=center,font=\itshape] at (0,5.5) (4) {\\Dense (Output Units : 8)};
\node [draw,align=center,font=\itshape] at (0,8.0) (5) {\\Dense (Output Units : 2)};
\node [align=center,font=\itshape] at (0,10.0) (6) {$\mu_{t},\sigma_t$};
%Lines
%\draw[myarrows] (1) to (2);%(1.east) -- (4.west);
\draw[myarrows] (0) to (1);
\draw[myarrows] (1) to (2);
\draw[myarrows] (2) to (3);  %(2.east) -- (4.west);
\draw[myarrows] (3) to (4); %(3.east) -- (4.west);
\draw[myarrows] (4) to (5);
\draw[myarrows] (5) to (6);
%\draw[->] (rightsquare.south) .. controls +(down:7mm) and +(right:7mm) .. (lowercircle.east);
\end{tikzpicture}}
\caption{Probabilistic MLP NN with Weight Uncertainty Architecture}
\label{nn_prob2}
\end{subfigure}
\caption{Probabilistic MLP NN Architectures}
\end{figure}

\fi

==> Figures/nn_small1.tex <==
\begin{tikzpicture}[shorten >=1pt,->, draw=black!100,
        node distance = 6mm and 15mm,
          start chain = going below,
every pin edge/.style = {<-,shorten <=1pt},
        neuron/.style = {circle, draw=black, fill=#1,   % <--- changed
                         minimum size=17pt, inner sep=0pt,
                         on chain},
         annot/.style = {text width=4em, align=center}
                        ]
% Draw the input layer nodes
\foreach \i in {1,...,2}
    \node[neuron=white!50
          ] (I-\i)    {$x_{\i}$};
% Draw the hidden layer nodes
    \node[neuron=white!50,
          above right=5mm and 15mm of I-1.center] (H-1)     {$h_{1}$};
\foreach \i [count=\j from 1] in {2,...,3}
    \node[neuron=white!50,
          below=of H-\j]      (H-\i)    {$h_{\i}$};
% Draw the output layer node
    \node[neuron=white!50,
        pin= {[pin edge=->]0: },%$p(y^*|x^*;w_1)$},
          right=of H-2]  (O-1)   {$y$};
    %\node[neuron=white!50,                            % <--- changed
    %      below=of O-1]         (O-2)   {$\sigma_{y|x}$};  % <--- changed
% Connect input nodes with hidden nodes and
%  hiden nodes with output nodes with the output layer
%\node[align=center, above right= 4mm and 6mm of O-1,rotate=270] (O-11) {$p(y^*|x^*;w_1)$};
    \foreach \i in {1,...,2}
        \foreach \j in {1,...,3}
{
    \path (I-\i) edge (H-\j)
    \ifnum\i<2                  % <--- changed
          (H-\j) edge (O-\i)
    \fi;
}
\end{tikzpicture}

==> Figures/prob.tex <==
\begin{figure}[htbp]
\centering
\scalebox{0.7}{
\begin{tikzpicture}[
roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=7mm},
squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=2cm},
newnode/.style={rectangle}
]
\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
   1 with {\arrow[semithick]{triangle 60}}},
   double distance=1.4pt, shorten >= 5.5pt,
   preaction = {decorate},
   postaction = {draw,line width=1.4pt, black,shorten >= 4.5pt}]
\tikzstyle{myarrows}=[line width=1mm,draw=gray,-triangle 45,postaction={draw,line width=2mm, shorten >=4mm, -}]
%Nodes
\node [align=center] at (0,0) (1) {\textit{Trip Features}\\$x$};

\node [draw=black, align=center] at (5,0) (2) {\textit{Probabilistic} \\\textit{Energy Consumption}\\\textit{Model}};
%\node [align=center,font=\bfseries] at (12,0) (3) {Energy\\ Consumption \\for the trip};
\node [align=center] at (10,0) (3) {
\includegraphics[width=2cm]{Figures/normal1.png}\\
\textit{Energy Consumption} \\\textit{Distribution }\\$P(y|x)$
};
%Lines
\draw[myarrows] (1) to (2);%(1.east) -- (4.west);
\draw[myarrows] (2) to (3);  %(2.east) -- (4.west);
\end{tikzpicture}}
\caption{Probabilistic Energy Consumption Model}
\label{prob_model}
\end{figure}

==> Plots/ecr.tex <==
\pgfplotsset{
    legend entry/.initial=,
    every axis plot post/.code={%
        \pgfkeysgetvalue{/pgfplots/legend entry}\tempValue
        \ifx\tempValue\empty
            \pgfkeysalso{/pgfplots/forget plot}%
        \else
            \expandafter\addlegendentry\expandafter{\tempValue}%
        \fi
    },
}

\begin{figure*}[htbp]
\begin{subfigure}{0.33\linewidth}
  \centering
    \begin{tikzpicture}
        \begin{axis}[x dir=reverse,ylabel = $V_{std}(m/s)$,
            xlabel = $V_{avg}(m/s)$,zlabel = ECR($w-s/m$),width=5cm]
        \addplot3 [surf, mesh/rows=20, shader=interp]
          table[x=c1, y=c2, z=c3, col sep=comma] {Data/VDM.txt};
        \end{axis}
    \end{tikzpicture}
    \caption{ECR for different $V_{avg}$ and $V_{std}$}
    \label{ecr_vdm}
\end{subfigure}%
\begin{subfigure}{0.33\linewidth}
  \centering
  \scalebox{0.75}{
  \begin{tikzpicture}
    \begin{axis}[ylabel=ECR($watt-sec/m$),xlabel=Temperature(${}^\circ F$),width=8cm]
    \addplot [thick, ticks=none] table [x=c1, y=c2, col sep=comma] {Data/temp.txt};
    \addplot [name path=upper,draw=none] table [x=c1, y expr= \thisrow{c2}+3*\thisrow{c3}-3*\thisrow{c2}, col sep=comma] {Data/temp.txt};
    \addplot [name path=lower,draw=none] table [x=c1, y expr = \thisrow{c2}+3*\thisrow{c4}-3*\thisrow{c2}, col sep=comma] {Data/temp.txt};
    \addplot [fill=blue!20,legend entry=\text{95\% Confidence Interval}] fill between[of=upper and lower];
    \end{axis}
    \end{tikzpicture}}
    \caption{ECR for different temperatures}
    \label{ecr_temp}
\end{subfigure}%
\begin{subfigure}{0.33\linewidth}
  \centering
  \scalebox{0.75}{
    \begin{tikzpicture}
        \begin{axis}[ylabel=ECR($watt-sec/m$),xlabel=Driver Behaviour RPA,width=8cm]
    \addplot [thick,ticks=none] table [x=c1, y=c2, col sep=comma] {Data/rpa.txt};
    \addplot [name path=upper,draw=none] table [x=c1, y=c3, col sep=comma] {Data/rpa.txt};
    \addplot [name path=lower,draw=none] table [x=c1, y=c4, col sep=comma] {Data/rpa.txt};
    \addplot [fill=red!20,legend entry=\text{95\% Confidence Interval}] fill between[of=upper and lower];
    \end{axis}
    \end{tikzpicture}}
    \caption{ECR for different Driver Behaviour RPA}
    \label{ecr_db}
\end{subfigure}\\
\begin{subfigure}{0.33\linewidth}
  \centering
  \scalebox{0.75}{
    \begin{tikzpicture}
        \begin{axis}[ylabel=Energy Consumption ($watt-sec$),xlabel=Distance(km),width=8cm]
    \addplot [thick,ticks=none] table [x=c1, y=c2, col sep=comma] {Data/dist.txt};
    \addplot [name path=upper,draw=none] table [x=c1, y=c3, col sep=comma] {Data/dist.txt};
    \addplot [name path=lower,draw=none] table [x=c1, y=c4, col sep=comma] {Data/dist.txt};
    \addplot [fill=green!20,legend entry=\text{95\% Confidence Interval}] fill between[of=upper and lower];
    \end{axis}
    \end{tikzpicture}}
    \caption{Energy Consumption for different trip distances}
    \label{ecr_dist}
\end{subfigure}%
\begin{subfigure}{0.33\linewidth}
  \centering
  \scalebox{0.75}{
    \begin{tikzpicture}
    \begin{axis}[ylabel=ECR($watt-sec/m$),xlabel=Pos Elev Change($m$),width=8cm]
    \addplot [thick,ticks=none] table [x=c1, y=c2, col sep=comma] {Data/pos_elev.txt};
    \addplot [name path=upper,draw=none] table [x=c1, y=c3, col sep=comma] {Data/pos_elev.txt};
    \addplot [name path=lower,draw=none] table [x=c1, y=c4, col sep=comma] {Data/pos_elev.txt};
    \addplot [fill=orange!20,legend entry=\text{95\% Confidence Interval}] fill between[of=upper and lower];
    \end{axis}
    \end{tikzpicture}}
    \caption{ECR for Different Positive Elevation Changes}
    \label{ecr_pe}
\end{subfigure}%
\begin{subfigure}{0.33\linewidth}
  \centering
  \scalebox{0.75}{
  \begin{tikzpicture}
    \begin{axis}[ylabel=ECR($watt-sec/m$),xlabel=Neg Elev Change($m$),width=8cm]
    \addplot [thick,ticks=none] table [x=c1, y=c2, col sep=comma] {Data/neg_elev.txt};
    \addplot [name path=upper,draw=none] table [x=c1, y=c3, col sep=comma] {Data/neg_elev.txt};
    \addplot [name path=lower,draw=none] table [x=c1, y=c4, col sep=comma] {Data/neg_elev.txt};
    \addplot [fill=cyan!20,legend entry=\text{95\% Confidence Interval}] fill between[of=upper and lower];
    \end{axis}
    \end{tikzpicture}}
    \caption{ECR for Different Negative Elevation Changes}
    \label{ecr_ne}
\end{subfigure}
\caption{Effects of Different Factors in EV Energy Use\\\textit{ECR} : Energy Consumption Rate (\textit{watt-sec/m})}
\label{fac_eff}
\end{figure*}

==> Plots/ecr1.tex <==
\pgfplotsset{
    legend entry/.initial=,
    every axis plot post/.code={%
        \pgfkeysgetvalue{/pgfplots/legend entry}\tempValue
        \ifx\tempValue\empty
            \pgfkeysalso{/pgfplots/forget plot}%
        \else
            \expandafter\addlegendentry\expandafter{\tempValue}%
        \fi
    },
}

\begin{figure}[h!]
%\begin{center}
    \subfigure[ECR for different $V_{avg}$ and $V_{std}$]{\scalebox{0.75}{
    \begin{tikzpicture}
        \begin{axis}[x dir=reverse,ylabel = $V_{std}(m/s)$,
            xlabel = $V_{avg}(m/s)$,zlabel = ECR($kwh/km$),width=7cm]
        \addplot3 [surf, mesh/rows=20, shader=interp]
          table[x=c1, y=c2, z=c3, col sep=comma] {Data/VDM1.tex};
        \end{axis}
    \end{tikzpicture}} \label{ecr_vdm} }\hspace{5pt}
    \subfigure[ECR for different temperatures]{\scalebox{0.75}{
    \begin{tikzpicture}
    \begin{axis}[ylabel=ECR($kwh/km$),xlabel=Temperature(${}^\circ F$),width=8cm]
    \addplot [thick, ticks=none] table [x=c1, y=c2, col sep=comma] {Data/temp.txt};
    \addplot [name path=upper,draw=none] table [x=c1, y expr= \thisrow{c2}+3*\thisrow{c3}-3*\thisrow{c2}, col sep=comma] {Data/temp.txt};
    \addplot [name path=lower,draw=none] table [x=c1, y expr = \thisrow{c2}+3*\thisrow{c4}-3*\thisrow{c2}, col sep=comma] {Data/temp.txt};
    \addplot [fill=blue!20,legend entry=\text{95\% Confidence Interval}] fill between[of=upper and lower];
    \end{axis}
    \end{tikzpicture}} \label{ecr_temp} }\\
    \subfigure[ECR for different Driver Behaviour RPA]{\scalebox{0.75}{
    \begin{tikzpicture}
        \begin{axis}[ylabel=ECR($kwh/km$),xlabel=Driver Behaviour RPA,width=8cm]
    \addplot [thick,ticks=none] table [x=c1, y=c2, col sep=comma] {Data/rpa.txt};
    \addplot [name path=upper,draw=none] table [x=c1, y=c3, col sep=comma] {Data/rpa.txt};
    \addplot [name path=lower,draw=none] table [x=c1, y=c4, col sep=comma] {Data/rpa.txt};
    \addplot [fill=red!20,legend entry=\text{95\% Confidence Interval}] fill between[of=upper and lower];
    \end{axis}
    \end{tikzpicture}} \label{ecr_db} }\hspace{5pt}
    \subfigure[Energy Consumption for different trip distances]{\scalebox{0.75}{
    \begin{tikzpicture}
        \begin{axis}[ylabel=Energy Consumption ($kwh/km$),xlabel=Distance(km),width=8cm]
    \addplot [thick,ticks=none] table [x=c1, y=c2, col sep=comma] {Data/dist.txt};
    \addplot [name path=upper,draw=none] table [x=c1, y=c3, col sep=comma] {Data/dist.txt};
    \addplot [name path=lower,draw=none] table [x=c1, y=c4, col sep=comma] {Data/dist.txt};
    \addplot [fill=green!20,legend entry=\text{95\% Confidence Interval}] fill between[of=upper and lower];
    \end{axis}
    \end{tikzpicture}} \label{ecr_dist} }\\
    \subfigure[ECR for Different Positive Elevation Changes]{\scalebox{0.75}{
    \begin{tikzpicture}
    \begin{axis}[ylabel=ECR($kwh/km$),xlabel=Pos Elev Change($m$),width=8cm]
    \addplot [thick,ticks=none] table [x=c1, y=c2, col sep=comma] {Data/pos_elev.txt};
    \addplot [name path=upper,draw=none] table [x=c1, y=c3, col sep=comma] {Data/pos_elev.txt};
    \addplot [name path=lower,draw=none] table [x=c1, y=c4, col sep=comma] {Data/pos_elev.txt};
    \addplot [fill=orange!20,legend entry=\text{95\% Confidence Interval}] fill between[of=upper and lower];
    \end{axis}
    \end{tikzpicture}} \label{ecr_pe} }\hspace{5pt}
    \subfigure[ECR for Different Negative Elevation Changes]{\scalebox{0.75}{
  \begin{tikzpicture}
    \begin{axis}[yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
scaled y ticks=false,ylabel=ECR($kwh/km$),xlabel=Neg Elev Change($m$),width=8cm]
    \addplot [thick,ticks=none] table [x=c1, y=c2, col sep=comma] {Data/neg_elev.txt};
    \addplot [name path=upper,draw=none] table [x=c1, y=c3, col sep=comma] {Data/neg_elev.txt};
    \addplot [name path=lower,draw=none] table [x=c1, y=c4, col sep=comma] {Data/neg_elev.txt};
    \addplot [fill=cyan!20,legend entry=\text{95\% Confidence Interval}] fill between[of=upper and lower];
    \end{axis}
    \end{tikzpicture}} \label{ecr_ne} }
%\end{center}
    \caption{Effects of Different Factors in EV Energy Use\\\textit{ECR} : Energy Consumption Rate (\textit{watt-sec/m})}
\label{fac_eff}
\end{figure}

\iffalse

\begin{figure*}[htbp]
\begin{subfigure}{0.5\linewidth}
  \centering
  \scalebox{1.2}{
    \begin{tikzpicture}
        \begin{axis}[x dir=reverse,ylabel = $V_{std}(m/s)$,
            xlabel = $V_{avg}(m/s)$,zlabel = ECR($kwh/km$),width=7cm]
        \addplot3 [surf, mesh/rows=20, shader=interp]
          table[x=c1, y=c2, z=c3, col sep=comma] {Data/VDM1.tex};
        \end{axis}
    \end{tikzpicture}}
    \caption{ECR for different $V_{avg}$ and $V_{std}$}
    \label{ecr_vdm}
\end{subfigure}%
\begin{subfigure}{0.5\linewidth}
  \centering
  \scalebox{1.0}{
  \begin{tikzpicture}
    \begin{axis}[ylabel=ECR($kwh/km$),xlabel=Temperature(${}^\circ F$),width=8cm]
    \addplot [thick, ticks=none] table [x=c1, y=c2, col sep=comma] {Data/temp.txt};
    \addplot [name path=upper,draw=none] table [x=c1, y expr= \thisrow{c2}+3*\thisrow{c3}-3*\thisrow{c2}, col sep=comma] {Data/temp.txt};
    \addplot [name path=lower,draw=none] table [x=c1, y expr = \thisrow{c2}+3*\thisrow{c4}-3*\thisrow{c2}, col sep=comma] {Data/temp.txt};
    \addplot [fill=blue!20,legend entry=\text{95\% Confidence Interval}] fill between[of=upper and lower];
    \end{axis}
    \end{tikzpicture}}
    \caption{ECR for different temperatures}
    \label{ecr_temp}
\end{subfigure}\\
\begin{subfigure}{0.5\linewidth}
  \centering
  \scalebox{1.0}{
    \begin{tikzpicture}
        \begin{axis}[ylabel=ECR($kwh/km$),xlabel=Driver Behaviour RPA,width=8cm]
    \addplot [thick,ticks=none] table [x=c1, y=c2, col sep=comma] {Data/rpa.txt};
    \addplot [name path=upper,draw=none] table [x=c1, y=c3, col sep=comma] {Data/rpa.txt};
    \addplot [name path=lower,draw=none] table [x=c1, y=c4, col sep=comma] {Data/rpa.txt};
    \addplot [fill=red!20,legend entry=\text{95\% Confidence Interval}] fill between[of=upper and lower];
    \end{axis}
    \end{tikzpicture}}
    \caption{ECR for different Driver Behaviour RPA}
    \label{ecr_db}
\end{subfigure}%
\begin{subfigure}{0.5\linewidth}
  \centering
  \scalebox{1.0}{
    \begin{tikzpicture}
        \begin{axis}[ylabel=Energy Consumption ($kwh/km$),xlabel=Distance(km),width=8cm]
    \addplot [thick,ticks=none] table [x=c1, y=c2, col sep=comma] {Data/dist.txt};
    \addplot [name path=upper,draw=none] table [x=c1, y=c3, col sep=comma] {Data/dist.txt};
    \addplot [name path=lower,draw=none] table [x=c1, y=c4, col sep=comma] {Data/dist.txt};
    \addplot [fill=green!20,legend entry=\text{95\% Confidence Interval}] fill between[of=upper and lower];
    \end{axis}
    \end{tikzpicture}}
    \caption{Energy Consumption for different trip distances}
    \label{ecr_dist}
\end{subfigure}\\
\begin{subfigure}{0.5\linewidth}
  \centering
  \scalebox{1.0}{
    \begin{tikzpicture}
    \begin{axis}[ylabel=ECR($kwh/km$),xlabel=Pos Elev Change($m$),width=8cm]
    \addplot [thick,ticks=none] table [x=c1, y=c2, col sep=comma] {Data/pos_elev.txt};
    \addplot [name path=upper,draw=none] table [x=c1, y=c3, col sep=comma] {Data/pos_elev.txt};
    \addplot [name path=lower,draw=none] table [x=c1, y=c4, col sep=comma] {Data/pos_elev.txt};
    \addplot [fill=orange!20,legend entry=\text{95\% Confidence Interval}] fill between[of=upper and lower];
    \end{axis}
    \end{tikzpicture}}
    \caption{ECR for Different Positive Elevation Changes}
    \label{ecr_pe}
\end{subfigure}%
\begin{subfigure}{0.5\linewidth}
  \centering
  \scalebox{1.0}{
  \begin{tikzpicture}
    \begin{axis}[ylabel=ECR($kwh/km$),xlabel=Neg Elev Change($m$),width=8cm]
    \addplot [thick,ticks=none] table [x=c1, y=c2, col sep=comma] {Data/neg_elev.txt};
    \addplot [name path=upper,draw=none] table [x=c1, y=c3, col sep=comma] {Data/neg_elev.txt};
    \addplot [name path=lower,draw=none] table [x=c1, y=c4, col sep=comma] {Data/neg_elev.txt};
    \addplot [fill=cyan!20,legend entry=\text{95\% Confidence Interval}] fill between[of=upper and lower];
    \end{axis}
    \end{tikzpicture}}
    \caption{ECR for Different Negative Elevation Changes}
    \label{ecr_ne}
\end{subfigure}
\caption{Effects of Different Factors in EV Energy Use\\\textit{ECR} : Energy Consumption Rate (\textit{watt-sec/m})}
\label{fac_eff}
\end{figure*}

\fi

==> Plots/fac_analysis1.tex <==

\begin{figure}[h!]
    \subfigure[Energy Consumption Rate for different RPA values]{\scalebox{0.8}{
    \begin{tikzpicture}
    \begin{axis}[xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
scaled y ticks=false, ylabel near ticks,xlabel=Relative Postive Acceleration ($m/s^2$),ylabel=Energy Consumption Rate (kwh/km)]
        \addplot[
                scatter, only marks]
         table[x=c1,y expr=\thisrow{c2}/3.6, col sep=comma]
            {Data/rpa_analysis.txt};
    \end{axis}
    \end{tikzpicture}\label{rpa_fig}}} 
    \subfigure[Energy Consumption Rate for different Average Acceleration values]{\scalebox{0.8}{\begin{tikzpicture}
    \begin{axis}[xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
scaled y ticks=false,ylabel near ticks,xlabel=Average Acceleration ($m/s^2$) ,ylabel=Energy Consumption Rate (kwh/km)]
        \addplot[
                scatter, only marks]
         table[x=c1,y expr=\thisrow{c2}/3.6, col sep=comma]
            {Data/acc_analysis.txt};
    \end{axis}
    \end{tikzpicture}}\label{acc_fig}}
    \caption{Energy Consumption Rate for different RPA and Average Acceleration values}
    \label{db_analysis}
\end{figure}

==> Plots/imps.tex <==
\begin{figure}[htbp]
\centering
\scalebox{1.1}{
\begin{tikzpicture}
\begin{axis}
[
    xbar,
    %y axis line style = { opacity = 0.5 },
    %axis x line       = none,
    %tickwidth         = 0pt,
    enlarge y limits  = 0.1,
    %enlarge x limits  = 0.2,
    ytick = data,
   %ytick = {Average Speed,Stddev Speed,Pos Elevation Change,Neg Elevation Change,Temperature,RPA,Average Acceleration,Average Deceleration},
    xmin = 0,
    xmax = 0.8,
    nodes near coords,
    %nodes near coords align={horizontal},
    symbolic y coords = {Average Speed,Stddev Speed,Pos Elevation Change,Neg Elevation Change,Temperature,RPA,Average Acceleration,Average Deceleration},
  ]

\addplot coordinates {(0.08,Average Speed) (0.02,Stddev Speed)  (0.33,Pos Elevation Change) (0.24,Neg Elevation Change) (0.05,Temperature) (0.12,RPA) (0.05,Average Acceleration) (0.09,Average Deceleration)};

\end{axis}
\end{tikzpicture}}
\caption{Importance (in \%) for Different Features in EV Energy Cosnumption Estimation}
\label{imp_plot}
\end{figure}

==> Plots/imps1.tex <==
\begin{figure}[htbp]
\centering
\scalebox{1.2}{
\begin{tikzpicture}
\begin{axis}
[
    ybar,
    %y axis line style = { opacity = 0.5 },
    %axis x line       = none,
    %tickwidth         = 0pt,
    enlarge x limits  = 0.1,
    %enlarge x limits  = 0.2,
    x tick label style={rotate=30, anchor=north east, inner sep=0mm},
    xtick = data,
   %ytick = {Average Speed,Stddev Speed,Pos Elevation Change,Neg Elevation Change,Temperature,RPA,Average Acceleration,Average Deceleration},
    ymin = 0,
    ymax = 60,
    nodes near coords,
    %nodes near coords align={horizontal},
    symbolic x coords = {Average Speed,Stddev Speed,Pos Elevation Change,Neg Elevation Change,Temperature,RPA,Average Acceleration,Average Deceleration},
  ]

\addplot coordinates {(Average Speed,10) (Stddev Speed,3.3)  (Pos Elevation Change,39) (Neg Elevation Change,17) (Temperature,6) (RPA,10) (Average Acceleration,5.5) (Average Deceleration,8.7)};

\end{axis}
\end{tikzpicture}}
\caption{Importance (in \%) of Different Features}
\label{imp_plot}
\end{figure}

==> Plots/test_pred.tex <==
\begin{figure}[h!]
    \subfigure[Probabilistic MLP NN with Weight Uncertainty]{\scalebox{0.8}{
    \begin{tikzpicture}
    \begin{axis}[ylabel near ticks,xlabel=Actual Energy Consumption (kWh),ylabel=Predicted Energy Consumption (kWh)]
        \addplot[
                scatter, only marks]
         table[x expr=\thisrow{c1}/3600.0,y expr=\thisrow{c2}/3600.0, col sep=comma]
            {Data/test_pred1.txt};
        \addplot[thick,ticks=none] table[x expr=\thisrow{c1}/3600.0,y expr=\thisrow{c1}/3600.0,col sep=comma] {Data/test_pred1.txt};
    \end{axis}
    \end{tikzpicture}} \label{test_pred_fig1} }\hspace{5pt}
    \subfigure[Probabilistic MLP NN without Weight Uncertainty]{\scalebox{0.8}{\begin{tikzpicture}
    \begin{axis}[ylabel near ticks,xlabel=Actual Energy Consumption (kWh),ylabel=Predicted Energy Consumption (kWh)]
        \addplot[
                scatter, only marks]
         table[x expr=\thisrow{c1}/3600.0,y expr=\thisrow{c2}/3600.0, col sep=comma]
            {Data/test_pred2.txt};
        \addplot[thick,ticks=none] table[x expr=\thisrow{c1}/3600.0,y expr=\thisrow{c1}/3600.0,col sep=comma] {Data/test_pred2.txt};
    \end{axis}
    \end{tikzpicture} \label{test_pred_fig2} }}\\
    \begin{center}
    \subfigure[Deterministic MLP NN]{\scalebox{0.8}{\begin{tikzpicture}
    \begin{axis}[ylabel near ticks,xlabel=Actual Energy Consumption (kWh),ylabel=Predicted Energy Consumption (kWh)]
        \addplot[
                scatter, only marks]
         table[x expr=\thisrow{c1}/3600.0,y expr=\thisrow{c2}*1000.0/3600.0, col sep=comma]
            {Data/test_pred3.txt};
        \addplot[thick,ticks=none] table[x expr=\thisrow{c1}/3600.0,y expr=\thisrow{c1}/3600.0,col sep=comma] {Data/test_pred3.txt};
    \end{axis}
    \end{tikzpicture} \label{test_pred_fig3} }}
    \end{center}
    \caption{Actual and Predicted Trip Energy Consumption Comparison for 3 different methods}
    \label{test_pred_fig}
\end{figure}

\iffalse

\begin{figure}[h!]
\centering
    \begin{subfigure}{0.5\linewidth}
    
    \caption{Probabilistic MLP NN with Weight Uncertainty}
    \label{test_pred_fig1}
    \end{subfigure}%
     \begin{subfigure}{0.5\linewidth}
    \scalebox{1.0}{\scalebox{1.0}{
    \begin{tikzpicture}
    \begin{axis}[ylabel near ticks,xlabel=Actual Energy Consumption (kWh),ylabel=Predicted Energy Consumption (kWh)]
        \addplot[
                scatter, only marks]
         table[x expr=\thisrow{c1}/3600.0,y expr=\thisrow{c2}/3600.0, col sep=comma]
            {Data/test_pred1.txt};
        \addplot[thick,ticks=none] table[x expr=\thisrow{c1}/3600.0,y expr=\thisrow{c1}/3600.0,col sep=comma] {Data/test_pred1.txt};
    \end{axis}
    \end{tikzpicture}}
    \begin{tikzpicture}
    \begin{axis}[ylabel near ticks,xlabel=Actual Energy Consumption (kWh),ylabel=Predicted Energy Consumption (kWh)]
        \addplot[
                scatter, only marks]
         table[x expr=\thisrow{c1}/3600.0,y expr=\thisrow{c2}/3600.0, col sep=comma]
            {Data/test_pred2.txt};
        \addplot[thick,ticks=none] table[x expr=\thisrow{c1}/3600.0,y expr=\thisrow{c1}/3600.0,col sep=comma] {Data/test_pred2.txt};
    \end{axis}
    \end{tikzpicture}}
    \caption{Probabilistic MLP NN without Weight Uncertainty}
    \label{test_pred_fig2}
    \end{subfigure}\\
     \begin{subfigure}{0.5\linewidth}
    \scalebox{1.0}{
    \begin{tikzpicture}
    \begin{axis}[ylabel near ticks,xlabel=Actual Energy Consumption (kWh),ylabel=Predicted Energy Consumption (kWh)]
        \addplot[
                scatter, only marks]
         table[x expr=\thisrow{c1}/3600.0,y expr=\thisrow{c2}*1000.0/3600.0, col sep=comma]
            {Data/test_pred3.txt};
        \addplot[thick,ticks=none] table[x expr=\thisrow{c1}/3600.0,y expr=\thisrow{c1}/3600.0,col sep=comma] {Data/test_pred3.txt};
    \end{axis}
    \end{tikzpicture}}
    \caption{Deterministic MLP NN}
    \label{test_pred_fig3}
    \end{subfigure}
    \caption{Actual and Predicted Trip Energy Consumption Comparison}
    \label{test_pred_fig}
\end{figure}

\fi
